A Tutorial on Infrastructure Self-Calibration for Radio-Based Indoor Positioning

Radio positioning needs the positions of its anchors, access points, base stations, or reconfigurable intelligent surfaces, and manual surveying is costly and error-prone. Calibrating this infrastructure from its own measurements is one estimation problem, studied in at least four communities as self-calibration, auto-positioning, anchor self-localization, network localization, or radio simultaneous localization and mapping. This tutorial teaches the problem through one factor graph. The measurement topology sets its factors, the reference information enters as priors, and other measurement models add nuisance states. The tutorial shows what ranges can identify, from rigidity to the motion a mobile device must contribute, and presents multidimensional scaling, nonlinear least squares, recursive filters, and convex relaxations as inference engines over this graph. One session of a ten-anchor ultra-wideband deployment is carried through every step, and recordings from a second, harsher deployment and a public partial mesh serve as contrasts. The examples illustrate three lessons. On a full mesh, choose a robust loss and set its scale first, and calibrate with the engine of the positioning system, since the engines then reach similar errors. On thinned or partial meshes, test the result at surveyed check points, because the start decides which minimum a solver reaches. On a line-of-sight deployment, estimate range offsets, which lower the error floor that a systematic ranging bias sets and a robust loss cannot remove. A decision tree and a table of their effects turn them into deployment guidance. Code and result tables are openly released, and the data are published separately.

==> sections/fig_two_axis_space_inline.tex <==
\definecolor{tsBlue}{HTML}{2166AC}
\definecolor{tsLightBlue}{HTML}{67A9CF}
\definecolor{tsRed}{HTML}{D6604D}
\definecolor{tsGreen}{HTML}{4DAF4A}
\definecolor{tsPurple}{HTML}{984EA3}
\definecolor{tsOrange}{HTML}{E08214}
\definecolor{tsTeal}{HTML}{1A8A6A}
\definecolor{tsBgLight}{HTML}{F7F7F7}
\definecolor{tsBgMedium}{HTML}{E8E8E8}
\definecolor{tsTxtDark}{HTML}{333333}
\definecolor{tsTxtMedium}{HTML}{666666}
\definecolor{tsBorderDark}{HTML}{444444}
\definecolor{tsBorderLight}{HTML}{BBBBBB}
\colorlet{techUWB}{tsOrange!85!black}
\colorlet{techWiFi}{tsGreen!75!black}
\colorlet{techBLE}{tsBlue}
\colorlet{techCell}{tsPurple}
\colorlet{techSoO}{tsRed!90!black}
\colorlet{techAcoustic}{tsOrange!50!black}%
\colorlet{techOther}{tsTxtMedium}
\colorlet{techAgnostic}{black}
\newcommand*{\tswork}[2]{\textcolor{#1}{\bfseries\citeleft\citen{#2}\citeright}}
\newcommand*{\tskey}[2]{\textcolor{#1}{\rule{0.42em}{0.42em}\,\bfseries #2}}
\begin{tikzpicture}[x=1cm, y=1cm,
    font=\fontsize{7}{8.2}\selectfont,
    cell/.style={align=center, text width=1.50cm, inner sep=0pt},
    note/.style={font=\fontsize{6}{7}\selectfont, text=tsTxtMedium,
      inner sep=1.2pt}]
  \def\colw{1.62}
  \def\bandh{0.92}
  \def\revh{0.74}
  \pgfmathsetmacro{\yreg}{4*\bandh}
  \pgfmathsetmacro{\ytop}{4*\bandh+\revh}
  \pgfmathsetmacro{\xend}{4*\colw}

  \fill[tsBgLight] (0, \bandh) rectangle (\xend, 2*\bandh);
  \fill[tsBgMedium!50] (0, 3*\bandh) rectangle (\xend, \yreg);
  \fill[tsBgLight] (0, \yreg) rectangle (\xend, \ytop);
  \fill[pattern=north east lines, pattern color=tsBorderLight]
    (0, \bandh) rectangle (2*\colw, 2*\bandh);

  \foreach \i in {1,2,3}
    \draw[tsBorderLight, line width=0.4pt] (\i*\colw, 0) -- (\i*\colw, \ytop);
  \foreach \j in {1,2,3}
    \draw[tsBorderLight, line width=0.4pt] (0, \j*\bandh) -- (\xend, \j*\bandh);
  \draw[tsBorderDark, line width=0.4pt] (0, \yreg) -- (\xend, \yreg);
  \draw[tsBorderDark, line width=0.6pt] (0, 0) rectangle (\xend, \ytop);

  \begin{scope}[every node/.style={anchor=north, align=center,
      font=\fontsize{7}{8.2}\selectfont\bfseries, text=tsTxtDark}]
    \node at (0.5*\colw, -0.06) {fully\\meshed};
    \node at (1.5*\colw, -0.06) {multi-hop};
    \node at (2.5*\colw, -0.06) {mobile-\\assisted};
    \node at (3.5*\colw, -0.06) {mobile-\\only};
  \end{scope}
  \node[text=tsTxtMedium] at (2*\colw, -0.86) {measurement topology};

  \begin{scope}[every node/.style={anchor=east, align=right}]
    \node at (-0.08, 0.5*\bandh) {\textbf{blind}\\[-0.5pt]
      {\color{tsTxtMedium}$\mathcal{K}=\mathcal{K}_{\mathrm{m}}=\emptyset$}};
    \node at (-0.08, 1.5*\bandh) {\textbf{mobile-}\\[-1.5pt]\textbf{referenced}\\[-0.5pt]
      {\color{tsTxtMedium}$\mathcal{K}=\emptyset\neq\mathcal{K}_{\mathrm{m}}$}};
    \node at (-0.08, 2.5*\bandh) {\textbf{semi-blind}\\[-0.5pt]
      {\color{tsTxtMedium}$1\le|\mathcal{K}|<N$}};
    \node at (-0.08, 3.5*\bandh) {\textbf{non-blind}\\[-0.5pt]
      {\color{tsTxtMedium}$|\mathcal{K}|=N$}};
    \node at (-0.08, \yreg+0.5*\revh) {\textbf{reviews and}\\[-1.5pt]\textbf{tutorials}};
  \end{scope}
  \node[text=tsTxtMedium, rotate=90, anchor=south, inner sep=0pt]
    at (-1.86, 2*\bandh) {reference information};

  \node[anchor=south, align=center, inner sep=0pt] at (0.5*\xend-0.62, \ytop+0.12)
    {\tskey{techUWB}{UWB}\quad \tskey{techWiFi}{WiFi}\quad
     \tskey{techBLE}{BLE}\quad \tskey{techCell}{cellular}\quad
     \tskey{techAcoustic}{acoustic}\\[1.5pt]
     \tskey{techSoO}{signals of opportunity}\quad
     \tskey{techOther}{other radio}\quad
     \tskey{techAgnostic}{several technologies or agnostic}};

  \node[note, fill=tsBgLight] at (1*\colw, 1.5*\bandh) {no mobile node};
  \node[note, fill=tsBgMedium!50] at (1.45*\colw, 3.5*\bandh)
    {no anchor position left to estimate};

  \node[cell] at (0.5*\colw, 0.5*\bandh)
    {\tswork{techUWB}{krapez_anchor_2020} \tswork{techWiFi}{tong_mapfi_2023}};
  \node[cell] at (1.5*\colw, 0.5*\bandh)
    {\tswork{techOther}{muller_automatic_2011} \tswork{techAgnostic}{shang_localization_2003}};
  \node[cell] at (2.5*\colw, 0.5*\bandh)
    {\tswork{techAcoustic}{djugash_range-only_2006} \tswork{techAgnostic}{mekonnen_self-calibration_2015}};
  \node[cell] at (3.5*\colw, 0.5*\bandh)
    {\tswork{techUWB}{zhao_multiepoch_2025} \tswork{techWiFi}{batstone_robust_2016}
     \tswork{techAcoustic}{kuang_microphone_2013} \tswork{techOther}{menegatti_range-only_2009}};
  \node[cell] at (2.5*\colw, 1.5*\bandh)
    {\tswork{techUWB}{hamesse_fast_2024}};
  \node[cell] at (3.5*\colw, 1.5*\bandh)
    {\tswork{techWiFi}{raja_wifi-rtt_2024} \tswork{techSoO}{kassas_resilient_2022}};
  \node[cell] at (0.5*\colw, 2.5*\bandh)
    {\tswork{techAgnostic}{patwari_relative_2003}};
  \node[cell] at (1.5*\colw, 2.5*\bandh)
    {\tswork{techUWB}{herbruggen_multihop_2023} \tswork{techUWB}{corbalan_self-localization_2023}
     \tswork{techBLE}{li_rss-based_2026} \tswork{techOther}{costa_distributed_2006}
     \tswork{techAgnostic}{niculescu_aps_2002}};
  \node[cell] at (2.5*\colw, 2.5*\bandh)
    {\tswork{techUWB}{yudanto_device-level_2023}};
  \node[cell] at (3.5*\colw, 2.5*\bandh)
    {\tswork{techUWB}{leitinger_scalable_2018} \tswork{techCell}{lu_bayesian_2023}
     \tswork{techAgnostic}{rockah_array_1987}};
  \node[cell] at (3.5*\colw, 3.5*\bandh)
    {\tswork{techSoO}{khalife_opportunistic_2020} \tswork{techOther}{pohlmann_localization_2022}};
  \node[cell] at (0.5*\colw, \yreg+0.5*\revh)
    {\tswork{techUWB}{ridolfi_self-calibration_2021}};
  \node[cell] at (1.5*\colw, \yreg+0.5*\revh)
    {\tswork{techWiFi}{kosek-szott_indoor_2026}};
  \node[cell] at (3.5*\colw, \yreg+0.5*\revh)
    {\tswork{techCell}{italiano_tutorial_2025} \tswork{techAcoustic}{plinge_acoustic_2016}
     \tswork{techAgnostic}{nurminen_survey_2017} \tswork{techAgnostic}{amjad_radio_2023}};
\end{tikzpicture}

